jina-embeddings-v5-omni: Geometry-preserving Embeddings via Locked Aligned Towers

In this work, we introduce GELATO (Geometry-preserving Embeddings via Locked Aligned TOwers), a novel approach to multimodal embedding models. We build on the VLM-style architecture, in which non-text encoders are adapted to produce input for a language model, which in turn generates embeddings for all varieties of input. We present the result: the jina-embeddings-v5-omni suite, a pair of models that encode text, image, audio, and video input into a single semantic embedding space. GELATO extends the two Jina Embeddings v5 Text models to support additional modality by adding encoders for images and audio. The backbone text embedding models and the added non-text modality encoders remain frozen. We only trained the connecting components, representing 0.35% of the total weights of the joint model. Training is therefore much more efficient than full-parameter retraining. Additionally, the language model remains effectively unaltered, producing exactly the same embeddings for text inputs as the Jina Embeddings v5 Text models. Our evaluations show that GELATO produces results that are competitive with the state-of-the-art, yielding nearly equal performance to larger multimodal embedding models.

==> figures/data_distribution.tex <==
% Stacked bar charts of averaged sampling rates across the four task variants.
% Each row: \bar{label}{percent}{fillcolor}
\begin{tikzpicture}[
    barlabel/.style={font=\footnotesize, anchor=east},
    barvalue/.style={font=\footnotesize, anchor=west, text=black!70},
    axisrule/.style={black!40, line width=0.4pt},
]
    \def\rowh{0.38}
    \def\scale{0.08} % 1% = 0.08 cm, so 50% = 4 cm
    \node[font=\footnotesize\bfseries] at (2.0, 0.55) {(a) Image (token share)};
    \foreach \lbl/\pct/\col [count=\i from 0] in {%
        natural photos/35.5/orange!65,%
        medical imagery/30.3/violet!60,%
        documents \& OCR/23.7/teal!70,%
        product catalog/5.3/blue!55,%
        charts \& diagrams/3.6/olive!70,%
        UI \& screenshots/1.6/gray!65%
    }{
        \pgfmathsetmacro{\y}{-\i*\rowh}
        \pgfmathsetmacro{\w}{\pct*\scale}
        \node[barlabel] at (-0.1, \y) {\lbl};
        \fill[\col] (0, \y-0.14) rectangle (\w, \y+0.14);
        \node[barvalue] at (\w+0.08, \y) {\pct\%};
    }
    \draw[axisrule] (0, 0.2) -- (0, -5.5*\rowh);

    \begin{scope}[yshift=-2.9cm]
    \node[font=\footnotesize\bfseries] at (2.0, 0.55) {(b) Audio (token share)};
    \foreach \lbl/\pct/\col [count=\i from 0] in {%
        music/55.0/orange!65,%
        environmental sounds/25.5/teal!70,%
        English speech/14.2/blue!55,%
        multilingual speech/3.1/violet!60,%
        animal sounds/1.9/olive!70,%
        emotional speech/0.2/red!55%
    }{
        \pgfmathsetmacro{\y}{-\i*\rowh}
        \pgfmathsetmacro{\w}{\pct*\scale}
        \node[barlabel] at (-0.1, \y) {\lbl};
        \fill[\col] (0, \y-0.14) rectangle (\w, \y+0.14);
        \node[barvalue] at (\w+0.08, \y) {\pct\%};
    }
    \draw[axisrule] (0, 0.2) -- (0, -5.5*\rowh);
    \end{scope}

\end{tikzpicture}

